Thermal QCD sum rules in the $\rho^0$ channel revisited

From the hypothesis that at zero temperature the square root of the spectral continuum threshold $s_0$ is linearly related to the QCD scale $\Lambda$ we derive in the chiral limit and for temperatures considerably smaller than $\Lambda$ scaling relations for the vacuum parts of the Gibbs averaged scalar operators contributing to the thermal operator product expansion of the $\rho^0$ current-current correlator. The scaling with $\lambda\equiv \sqrt{s_0(T)/s_0(0)}$, $s_0$ being the $T$-dependent perturbative QCD continuum threshold in the spectral integral, is simple for renormalization group invariant operators, and becomes nontrivial for a set of operators which mix and scale anomalously under a change of the renormalization point. In contrast to previous works on thermal QCD sum rules with this approach the gluon condensate exhibits a sizable $T$-dependence. The $\rho$ -meson mass is found to rise slowly with temperature which coincides with the result found by means of a PCAC and current algebra analysis of the $\rho^0$ correlator.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

